Round Elimination via Self-Reduction: Closing Gaps for Distributed Maximal Matching

In this work, we present an $\Omega\left(\min\{\log \Delta, \sqrt{\log n}\}\right)$ lower bound for Maximal Matching (MM) in $\Delta$-ary trees against randomized algorithms. By a folklore reduction, the same lower bound applies to Maximal Independent Set (MIS), albeit not in trees. As a function of $n$, this is the first advancement in our understanding of the randomized complexity of the two problems in more than two decades. As a function of $\Delta$, this shows that the current upper bounds are optimal for a wide range of $\Delta \in 2^{O(\sqrt{\log n})}$, answering an open question by Balliu, Brandt, Hirvonen, Olivetti, Rabie, and Suomela [FOCS'19, JACM'21]. Moreover, our result implies a surprising and counterintuitive separation between MIS and MM in trees, as it was very recently shown that MIS in trees can be solved in $o(\sqrt{\log n})$ rounds. While MIS can be used to find an MM in general graphs, the reduction does not preserve the tree structure when applied to trees. Our separation shows that this is not an artifact of the reduction, but a fundamental difference between the two problems in trees. This also implies that MIS is strictly harder in general graphs compared to trees.

==> figures/dir.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill, inner sep=1.5pt}, scale=1.0 % Style for junction points (vertices)
]

% --- Define Coordinates ---
% Level 0 (Central Node)
\coordinate (c) at (0,0);

% Level 1 Nodes
\coordinate (n1) at (2, 0);    % Node corresponding to original Z11 position
\coordinate (n2) at (-1.5, 1.5); % Node corresponding to original Z12 position (Positive y)
\coordinate (n3) at (-1.5, -1.5);% Node corresponding to original Z13 position (Negative y)

% Level 2 Endpoints relative to Level 1 nodes
% --- Branches from n1 ---
\coordinate (n1_end1) at ($(n1) + (1.8, -1.0)$);  % Upper right branch endpoint
\coordinate (n1_end2) at ($(n1) + (1.8, 1.0)$); % Lower right branch endpoint

% --- Branches from n2 (Derived by reflecting n3 branches) ---
\coordinate (n2_end1) at ($(n2) + (-0.8, 1.5)$);    % Reflected n3_end1 endpoint
\coordinate (n2_end2) at ($(n2) + (-1.8, 0)$);   % Reflected n3_end2 endpoint

% --- Branches from n3 ---
\coordinate (n3_end1) at ($(n3) + (-1.8, 0)$);    % Left branch endpoint from n3
\coordinate (n3_end2) at ($(n3) + (-0.8, -1.5)$); % Bottom-left branch endpoint from n3

% --- Draw Nodes (Vertices) ---
% Draw dots at all defined connection points
\node[dot, label=below:$A$] at (c) {};
\node[dot, label=below:$B_1$] at (n1) {};
\node[dot, label=below:$B_2$] at (n2) {};
\node[dot, label=above:$B_3$] at (n3) {};
\node[dot] at (n1_end1) {};
\node[dot] at (n1_end2) {};
\node[dot] at (n2_end1) {};
\node[dot] at (n2_end2) {};
\node[dot] at (n3_end1) {};
\node[dot] at (n3_end2) {};

% --- Draw Edges and Place Labels ---
% Level 1 Edges
\draw (c) -- (n1) node[midway, below, sloped, inner sep=1pt] {$x_{11}$};
\draw (c) -- (n2) node[midway, above, sloped, inner sep=1pt] {$x_{12}$};
\draw (c) -- (n3) node[midway, below, sloped, inner sep=1pt] {$x_{13}$};

% Level 2 Edges
% From n1
\draw[color=green!50!black] (n1) -- (n1_end1) node[midway, below, sloped, inner sep=1pt] {};
\draw[color=green!50!black] (n1) -- (n1_end2) node[midway, above, sloped, inner sep=1pt] {};

% From n2
\draw[color=red] (n2) -- (n2_end1) node[midway, above, sloped, inner sep=1pt] {};
\draw[color=red] (n2) -- (n2_end2) node[midway, below, sloped, inner sep=1pt] {};

% From n3
\draw[dotted] (n3) -- (n3_end1) node[midway, above, sloped, inner sep=1pt] {};
\draw[dotted] (n3) -- (n3_end2) node[midway, below, sloped, inner sep=1pt] {};

\end{tikzpicture}

==> figures/end.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill, inner sep=1.5pt}, scale=1.0 % Style for junction points (vertices)
]

% --- Define Coordinates ---
% Central Edge - Length remains ~1.8
\coordinate (c_left) at (-0.9, 0);
\coordinate (c_right) at (0.9, 0);

% --- Nodes connected to c_left (Left Side) ---
% Use polar coordinates: (anchor) + (angle:radius)
% Angle 135 deg for n2, 225 deg for n3. Radius ~1.8
\coordinate (n2) at ($(c_left) + (135:1.8)$); % Changed to polar coordinates
\coordinate (n3) at ($(c_left) + (225:1.8)$); % Changed to polar coordinates
% Endpoints relative to the NEW n2 position
\coordinate (n2_end1) at ($(n2) + (-0.8, 1.5)$); % Relative offset remains the same
\coordinate (n2_end2) at ($(n2) + (-1.8, 0)$);  % Relative offset remains the same
% Endpoints relative to the NEW n3 position
\coordinate (n3_end1) at ($(n3) + (-1.8, 0)$);  % Relative offset remains the same
\coordinate (n3_end2) at ($(n3) + (-0.8, -1.5)$); % Relative offset remains the same

% --- Nodes connected to c_right (Reflected Right Side) ---
% Use polar coordinates: (anchor) + (angle:radius)
% Angle 45 deg for n2r, 315 deg for n3r. Radius ~1.8
\coordinate (n2r) at ($(c_right) + (45:1.8)$); % Changed to polar coordinates
\coordinate (n3r) at ($(c_right) + (315:1.8)$);% Changed to polar coordinates
% Reflect endpoints relative to the NEW n2r position
\coordinate (n2r_end1) at ($(n2r) + (0.8, 1.5)$); % Relative offset remains the same
\coordinate (n2r_end2) at ($(n2r) + (1.8, 0)$);  % Relative offset remains the same
% Reflect endpoints relative to the NEW n3r position
\coordinate (n3r_end1) at ($(n3r) + (1.8, 0)$);  % Relative offset remains the same
\coordinate (n3r_end2) at ($(n3r) + (0.8, -1.5)$);% Relative offset remains the same

% --- Draw Nodes (Vertices) ---
% Draw dots at the new central edge endpoints
\node[dot] at (c_left) {};
\node[dot] at (c_right) {};
% Left Nodes
\node[dot] at (n2) {};
\node[dot] at (n3) {};
\node[dot] at (n2_end1) {};
\node[dot] at (n2_end2) {};
\node[dot] at (n3_end1) {};
\node[dot] at (n3_end2) {};
% Right Nodes
\node[dot] at (n2r) {};
\node[dot] at (n3r) {};
\node[dot] at (n2r_end1) {};
\node[dot] at (n2r_end2) {};
\node[dot] at (n3r_end1) {};
\node[dot] at (n3r_end2) {};


% --- Draw Edges and Place Labels ---
% --- Central Edge ---
\draw[color=green!50!black] (c_left) -- (c_right) node[midway, above, inner sep=2pt] {$z_{11}$}; % Label for central edge

% --- Original Left Side Edges (Connected to c_left) ---
\draw[color=green!50!black] (c_left) -- (n2) node[midway, above, sloped, inner sep=1pt] {$z_{12}$};
\draw[color=green!50!black] (c_left) -- (n3) node[midway, below, sloped, inner sep=1pt] {$z_{13}$};
\draw[color=green!50!black] (n2) -- (n2_end1) node[midway, above, sloped, inner sep=1pt] {$(z_{22})_1$};
\draw[color=green!50!black] (n2) -- (n2_end2) node[midway, below, sloped, inner sep=1pt] {$(z_{22})_2$};
\draw[color=green!50!black] (n3) -- (n3_end1) node[midway, above, sloped, inner sep=1pt] {$(z_{23})_1$};
\draw[color=green!50!black] (n3) -- (n3_end2) node[midway, below, sloped, inner sep=1pt] {$(z_{23})_2$};

% --- Reflected Right Side Edges (Connected to c_right) ---
\draw[color=green!50!black] (c_right) -- (n2r) node[midway, above, sloped, inner sep=1pt] {$(z_{21})_2$};
\draw[color=green!50!black] (c_right) -- (n3r) node[midway, below, sloped, inner sep=1pt] {$(z_{21})_1$};
\draw (n2r) -- (n2r_end1) node[midway, above, sloped, inner sep=1pt] {};
\draw (n2r) -- (n2r_end2) node[midway, below, sloped, inner sep=1pt] {};
\draw (n3r) -- (n3r_end1) node[midway, above, sloped, inner sep=1pt] {};
\draw (n3r) -- (n3r_end2) node[midway, below, sloped, inner sep=1pt] {};

\end{tikzpicture}

==> figures/res.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill, inner sep=1.5pt}, scale=1.0 % Style for junction points (vertices)
]

% --- Define Coordinates ---
% Level 0 (Central Node)
\coordinate (c) at (0,0);

% Level 1 Nodes
\coordinate (n1) at (2, 0);    % Node corresponding to original Z11 position
\coordinate (n2) at (-1.5, 1.5); % Node corresponding to original Z12 position (Positive y)
\coordinate (n3) at (-1.5, -1.5);% Node corresponding to original Z13 position (Negative y)

% Level 2 Endpoints relative to Level 1 nodes
% --- Branches from n1 ---
\coordinate (n1_end1) at ($(n1) + (1.8, -1.0)$);  % Upper right branch endpoint
\coordinate (n1_end2) at ($(n1) + (1.8, 1.0)$); % Lower right branch endpoint

% --- Branches from n2 (Derived by reflecting n3 branches) ---
\coordinate (n2_end1) at ($(n2) + (-0.8, 1.5)$);    % Reflected n3_end1 endpoint
\coordinate (n2_end2) at ($(n2) + (-1.8, 0)$);   % Reflected n3_end2 endpoint

% --- Branches from n3 ---
\coordinate (n3_end1) at ($(n3) + (-1.8, 0)$);    % Left branch endpoint from n3
\coordinate (n3_end2) at ($(n3) + (-0.8, -1.5)$); % Bottom-left branch endpoint from n3

% --- Draw Nodes (Vertices) ---
% Draw dots at all defined connection points
\node[dot, label=left:$A$] at (c) {};
\node[dot] at (n1) {};
\node[dot, label=below:$B$] at (n2) {};
\node[dot] at (n3) {};
\node[dot] at (n1_end1) {};
\node[dot] at (n1_end2) {};
\node[dot] at (n2_end1) {};
\node[dot] at (n2_end2) {};
\node[dot] at (n3_end1) {};
\node[dot] at (n3_end2) {};

% --- Draw Edges and Place Labels ---
% Level 1 Edges
\draw[color=green!50!black] (c) -- (n1) node[midway, below, sloped, inner sep=1pt] {$(y_{1A})_1$};
\draw[color=green!50!black] (c) -- (n2) node[midway, above, sloped, inner sep=1pt] {$y_0$};
\draw[color=green!50!black] (c) -- (n3) node[midway, below, sloped, inner sep=1pt] {$(y_{1A})_2$};

% Level 2 Edges
% From n1
\draw (n1) -- (n1_end1) node[midway, below, sloped, inner sep=1pt] {};
\draw (n1) -- (n1_end2) node[midway, above, sloped, inner sep=1pt] {};

% From n2
\draw[color=green!50!black] (n2) -- (n2_end1) node[midway, above, sloped, inner sep=1pt] {$(y_{1B})_1$};
\draw[color=green!50!black] (n2) -- (n2_end2) node[midway, below, sloped, inner sep=1pt] {$(y_{1B})_2$};

% From n3
\draw (n3) -- (n3_end1) node[midway, above, sloped, inner sep=1pt] {};
\draw (n3) -- (n3_end2) node[midway, below, sloped, inner sep=1pt] {};

\end{tikzpicture}

==> figures/two_flower.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill, inner sep=1.5pt}, scale=1.0 % Style for junction points (vertices)
]

% --- Define Coordinates ---
% Central Edge - Length remains ~1.8
\coordinate (c_left) at (-0.9, 0);
\coordinate (c_right) at (0.9, 0);

% --- Nodes connected to c_left (Left Side) ---
% Use polar coordinates: (anchor) + (angle:radius)
% Angle 135 deg for n2, 225 deg for n3. Radius ~1.8
\coordinate (n2) at ($(c_left) + (135:1.8)$); % Changed to polar coordinates
\coordinate (n3) at ($(c_left) + (225:1.8)$); % Changed to polar coordinates
% Endpoints relative to the NEW n2 position
\coordinate (n2_end1) at ($(n2) + (-0.8, 1.5)$); % Relative offset remains the same
\coordinate (n2_end2) at ($(n2) + (-1.8, 0)$);  % Relative offset remains the same
% Endpoints relative to the NEW n3 position
\coordinate (n3_end1) at ($(n3) + (-1.8, 0)$);  % Relative offset remains the same
\coordinate (n3_end2) at ($(n3) + (-0.8, -1.5)$); % Relative offset remains the same

% --- Nodes connected to c_right (Reflected Right Side) ---
% Use polar coordinates: (anchor) + (angle:radius)
% Angle 45 deg for n2r, 315 deg for n3r. Radius ~1.8
\coordinate (n2r) at ($(c_right) + (45:1.8)$); % Changed to polar coordinates
\coordinate (n3r) at ($(c_right) + (315:1.8)$);% Changed to polar coordinates
% Reflect endpoints relative to the NEW n2r position
\coordinate (n2r_end1) at ($(n2r) + (0.8, 1.5)$); % Relative offset remains the same
\coordinate (n2r_end2) at ($(n2r) + (1.8, 0)$);  % Relative offset remains the same
% Reflect endpoints relative to the NEW n3r position
\coordinate (n3r_end1) at ($(n3r) + (1.8, 0)$);  % Relative offset remains the same
\coordinate (n3r_end2) at ($(n3r) + (0.8, -1.5)$);% Relative offset remains the same

% --- Draw Nodes (Vertices) ---
% Draw dots at the new central edge endpoints
\node[dot, label=below right:$A$] at (c_left) {};
\node[dot, label=below left:$B$] at (c_right) {};
% Left Nodes
\node[dot] at (n2) {};
\node[dot] at (n3) {};
\node[dot] at (n2_end1) {};
\node[dot] at (n2_end2) {};
\node[dot] at (n3_end1) {};
\node[dot] at (n3_end2) {};
% Right Nodes
\node[dot] at (n2r) {};
\node[dot] at (n3r) {};
\node[dot] at (n2r_end1) {};
\node[dot] at (n2r_end2) {};
\node[dot] at (n3r_end1) {};
\node[dot] at (n3r_end2) {};


% --- Draw Edges and Place Labels ---
% --- Central Edge ---
\draw (c_left) -- (c_right) node[midway, above, inner sep=2pt] {$w_{0}$}; % Label for central edge

% --- Original Left Side Edges (Connected to c_left) ---
\draw (c_left) -- (n2) node[midway, above, sloped, inner sep=1pt] {$(w_{1A})_1$};
\draw (c_left) -- (n3) node[midway, below, sloped, inner sep=1pt] {$(w_{1A})_2$};
\draw (n2) -- (n2_end1) node[midway, above, sloped, inner sep=1pt] {$((w_{2A})_1)_1$};
\draw (n2) -- (n2_end2) node[midway, below, sloped, inner sep=1pt] {$((w_{2A})_1)_2$};
\draw (n3) -- (n3_end1) node[midway, above, sloped, inner sep=1pt] {$((w_{2A})_2)_1$};
\draw (n3) -- (n3_end2) node[midway, below, sloped, inner sep=1pt] {$((w_{2A})_2)_2$};

% --- Reflected Right Side Edges (Connected to c_right) ---
\draw (c_right) -- (n2r) node[midway, above, sloped, inner sep=1pt] {$(w_{1B})_2$}; % Placeholder Label
\draw (c_right) -- (n3r) node[midway, below, sloped, inner sep=1pt] {$(w_{1B})_1$}; % Placeholder Label
\draw (n2r) -- (n2r_end1) node[midway, above, sloped, inner sep=1pt] {$((w_{2B})_2)_2$}; % Placeholder Label
\draw (n2r) -- (n2r_end2) node[midway, below, sloped, inner sep=1pt] {$((w_{2B})_2)_1$}; % Placeholder Label
\draw (n3r) -- (n3r_end1) node[midway, above, sloped, inner sep=1pt] {$((w_{2B})_1)_2$}; % Placeholder Label
\draw (n3r) -- (n3r_end2) node[midway, below, sloped, inner sep=1pt] {$((w_{2B})_1)_1$}; % Placeholder Label

\end{tikzpicture}

==> figures/two_ngbr.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill, inner sep=1.5pt}, scale=1.0 % Style for junction points (vertices)
]

% --- Define Coordinates ---
% Level 0 (Central Node)
\coordinate (c) at (0,0);

% Level 1 Nodes
\coordinate (n1) at (2, 0);    % Node corresponding to original Z11 position
\coordinate (n2) at (-1.5, 1.5); % Node corresponding to original Z12 position (Positive y)
\coordinate (n3) at (-1.5, -1.5);% Node corresponding to original Z13 position (Negative y)

% Level 2 Endpoints relative to Level 1 nodes
% --- Branches from n1 ---
\coordinate (n1_end1) at ($(n1) + (1.8, -1.0)$);  % Upper right branch endpoint
\coordinate (n1_end2) at ($(n1) + (1.8, 1.0)$); % Lower right branch endpoint

% --- Branches from n2 (Derived by reflecting n3 branches) ---
\coordinate (n2_end1) at ($(n2) + (-0.8, 1.5)$);    % Reflected n3_end1 endpoint
\coordinate (n2_end2) at ($(n2) + (-1.8, 0)$);   % Reflected n3_end2 endpoint

% --- Branches from n3 ---
\coordinate (n3_end1) at ($(n3) + (-1.8, 0)$);    % Left branch endpoint from n3
\coordinate (n3_end2) at ($(n3) + (-0.8, -1.5)$); % Bottom-left branch endpoint from n3

% --- Draw Nodes (Vertices) ---
% Draw dots at all defined connection points
\node[dot] at (c) {};
\node[dot] at (n1) {};
\node[dot] at (n2) {};
\node[dot] at (n3) {};
\node[dot] at (n1_end1) {};
\node[dot] at (n1_end2) {};
\node[dot] at (n2_end1) {};
\node[dot] at (n2_end2) {};
\node[dot] at (n3_end1) {};
\node[dot] at (n3_end2) {};

% --- Draw Edges and Place Labels ---
% Level 1 Edges
\draw (c) -- (n1) node[midway, below, sloped, inner sep=1pt] {$z_{11}$};
\draw (c) -- (n2) node[midway, above, sloped, inner sep=1pt] {$z_{12}$};
\draw (c) -- (n3) node[midway, below, sloped, inner sep=1pt] {$z_{13}$};

% Level 2 Edges
% From n1
\draw (n1) -- (n1_end1) node[midway, below, sloped, inner sep=1pt] {$(z_{21})_1$};
\draw (n1) -- (n1_end2) node[midway, above, sloped, inner sep=1pt] {$(z_{21})_2$};

% From n2
\draw (n2) -- (n2_end1) node[midway, above, sloped, inner sep=1pt] {$(z_{22})_1$};
\draw (n2) -- (n2_end2) node[midway, below, sloped, inner sep=1pt] {$(z_{22})_2$};

% From n3
\draw (n3) -- (n3_end1) node[midway, above, sloped, inner sep=1pt] {$(z_{23})_1$};
\draw (n3) -- (n3_end2) node[midway, below, sloped, inner sep=1pt] {$(z_{23})_2$};

\end{tikzpicture}

==> figures/unlabeled_two_flower.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill, inner sep=1.5pt}, scale=1.0 % Style for junction points (vertices)
]

% --- Define Coordinates ---
% Central Edge - Length remains ~1.8
\coordinate (c_left) at (-0.9, 0);
\coordinate (c_right) at (0.9, 0);

% --- Nodes connected to c_left (Left Side) ---
% Use polar coordinates: (anchor) + (angle:radius)
% Angle 135 deg for n2, 225 deg for n3. Radius ~1.8
\coordinate (n2) at ($(c_left) + (135:1.8)$); % Changed to polar coordinates
\coordinate (n3) at ($(c_left) + (225:1.8)$); % Changed to polar coordinates
% Endpoints relative to the NEW n2 position
\coordinate (n2_end1) at ($(n2) + (-0.8, 1.5)$); % Relative offset remains the same
\coordinate (n2_end2) at ($(n2) + (-1.8, 0)$);  % Relative offset remains the same
% Endpoints relative to the NEW n3 position
\coordinate (n3_end1) at ($(n3) + (-1.8, 0)$);  % Relative offset remains the same
\coordinate (n3_end2) at ($(n3) + (-0.8, -1.5)$); % Relative offset remains the same

% --- Nodes connected to c_right (Reflected Right Side) ---
% Use polar coordinates: (anchor) + (angle:radius)
% Angle 45 deg for n2r, 315 deg for n3r. Radius ~1.8
\coordinate (n2r) at ($(c_right) + (45:1.8)$); % Changed to polar coordinates
\coordinate (n3r) at ($(c_right) + (315:1.8)$);% Changed to polar coordinates
% Reflect endpoints relative to the NEW n2r position
\coordinate (n2r_end1) at ($(n2r) + (0.8, 1.5)$); % Relative offset remains the same
\coordinate (n2r_end2) at ($(n2r) + (1.8, 0)$);  % Relative offset remains the same
% Reflect endpoints relative to the NEW n3r position
\coordinate (n3r_end1) at ($(n3r) + (1.8, 0)$);  % Relative offset remains the same
\coordinate (n3r_end2) at ($(n3r) + (0.8, -1.5)$);% Relative offset remains the same

% --- Draw Nodes (Vertices) ---
% Draw dots at the new central edge endpoints
\node[dot, label=below right:$A$] at (c_left) {};
\node[dot, label=below left:$B$] at (c_right) {};
% Left Nodes
\node[dot] at (n2) {};
\node[dot] at (n3) {};
\node[dot] at (n2_end1) {};
\node[dot] at (n2_end2) {};
\node[dot] at (n3_end1) {};
\node[dot] at (n3_end2) {};
% Right Nodes
\node[dot] at (n2r) {};
\node[dot] at (n3r) {};
\node[dot] at (n2r_end1) {};
\node[dot] at (n2r_end2) {};
\node[dot] at (n3r_end1) {};
\node[dot] at (n3r_end2) {};


% --- Draw Edges and Place Labels ---
% --- Central Edge ---
\draw (c_left) -- (c_right) node[midway, above, inner sep=2pt] {}; % Label for central edge

% --- Original Left Side Edges (Connected to c_left) ---
\draw (c_left) -- (n2) node[midway, above, sloped, inner sep=1pt] {};
\draw (c_left) -- (n3) node[midway, below, sloped, inner sep=1pt] {};
\draw (n2) -- (n2_end1) node[midway, above, sloped, inner sep=1pt] {};
\draw (n2) -- (n2_end2) node[midway, below, sloped, inner sep=1pt] {};
\draw (n3) -- (n3_end1) node[midway, above, sloped, inner sep=1pt] {};
\draw (n3) -- (n3_end2) node[midway, below, sloped, inner sep=1pt] {};

% --- Reflected Right Side Edges (Connected to c_right) ---
\draw (c_right) -- (n2r) node[midway, above, sloped, inner sep=1pt] {}; % Placeholder Label
\draw (c_right) -- (n3r) node[midway, below, sloped, inner sep=1pt] {}; % Placeholder Label
\draw (n2r) -- (n2r_end1) node[midway, above, sloped, inner sep=1pt] {}; % Placeholder Label
\draw (n2r) -- (n2r_end2) node[midway, below, sloped, inner sep=1pt] {}; % Placeholder Label
\draw (n3r) -- (n3r_end1) node[midway, above, sloped, inner sep=1pt] {}; % Placeholder Label
\draw (n3r) -- (n3r_end2) node[midway, below, sloped, inner sep=1pt] {}; % Placeholder Label

\end{tikzpicture}

==> figures/unlabeled_two_ngbr.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill, inner sep=1.5pt}, scale=1.0 % Style for junction points (vertices)
]

% --- Define Coordinates ---
% Level 0 (Central Node)
\coordinate (c) at (0,0);

% Level 1 Nodes
\coordinate (n1) at (2, 0);    % Node corresponding to original Z11 position
\coordinate (n2) at (-1.5, 1.5); % Node corresponding to original Z12 position (Positive y)
\coordinate (n3) at (-1.5, -1.5);% Node corresponding to original Z13 position (Negative y)

% Level 2 Endpoints relative to Level 1 nodes
% --- Branches from n1 ---
\coordinate (n1_end1) at ($(n1) + (1.8, -1.0)$);  % Upper right branch endpoint
\coordinate (n1_end2) at ($(n1) + (1.8, 1.0)$); % Lower right branch endpoint

% --- Branches from n2 (Derived by reflecting n3 branches) ---
\coordinate (n2_end1) at ($(n2) + (-0.8, 1.5)$);    % Reflected n3_end1 endpoint
\coordinate (n2_end2) at ($(n2) + (-1.8, 0)$);   % Reflected n3_end2 endpoint

% --- Branches from n3 ---
\coordinate (n3_end1) at ($(n3) + (-1.8, 0)$);    % Left branch endpoint from n3
\coordinate (n3_end2) at ($(n3) + (-0.8, -1.5)$); % Bottom-left branch endpoint from n3

% --- Draw Nodes (Vertices) ---
% Draw dots at all defined connection points
\node[dot] at (c) {};
\node[dot] at (n1) {};
\node[dot] at (n2) {};
\node[dot] at (n3) {};
\node[dot] at (n1_end1) {};
\node[dot] at (n1_end2) {};
\node[dot] at (n2_end1) {};
\node[dot] at (n2_end2) {};
\node[dot] at (n3_end1) {};
\node[dot] at (n3_end2) {};

% --- Draw Edges and Place Labels ---
% Level 1 Edges
\draw (c) -- (n1) node[midway, below, sloped, inner sep=1pt] {};
\draw (c) -- (n2) node[midway, above, sloped, inner sep=1pt] {};
\draw (c) -- (n3) node[midway, below, sloped, inner sep=1pt] {};

% Level 2 Edges
% From n1
\draw (n1) -- (n1_end1) node[midway, below, sloped, inner sep=1pt] {};
\draw (n1) -- (n1_end2) node[midway, above, sloped, inner sep=1pt] {};

% From n2
\draw (n2) -- (n2_end1) node[midway, above, sloped, inner sep=1pt] {};
\draw (n2) -- (n2_end2) node[midway, below, sloped, inner sep=1pt] {};

% From n3
\draw (n3) -- (n3_end1) node[midway, above, sloped, inner sep=1pt] {};
\draw (n3) -- (n3_end2) node[midway, below, sloped, inner sep=1pt] {};

\end{tikzpicture}
